Wild Character Varieties, points on the Riemann sphere and Calabi's examples

We will give several descriptions of some basic examples of wild character varieties, including a discussion of links to work of Sibuya, Calabi and Euler, amongst others.

==> Ographv2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Ographv2.pstex}%
\end{picture}%
\setlength{\unitlength}{3729sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6540,1137)(1681,-1399)
\put(6661,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{$d_{r-1}$}%
}}}}
\put(8011,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{$d_r$}%
}}}}
\put(1711,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{$1$}%
}}}}
\put(3511,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{$d_1$}%
}}}}
\put(2611,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{$n$}%
}}}}
\put(4861,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{$d_2$}%
}}}}
\end{picture}%


==> hexagon.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{hexagon.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(17685,8993)(-9014,-8590)
\put(-8999,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\text{Stokes diagram with Stokes directions}$}%
}}}}
\put(811,-8431){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\text{Halo at $\infty$ with singular directions}$}%
}}}}
\end{picture}%


==> p2ngraph.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{p2ngraph.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2040,1173)(1411,5360)
\put(1441,5429){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$1$}%
}}}}
\put(3286,5429){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$1$}%
}}}}
\put(2161,6374){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$n=k-1$}%
}}}}
\end{picture}%


==> slocss2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{slocss2.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8130,8128)(436,-7725)
\put(5356,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{$\cL_1\oplus\cL_2$}%
}}}}
\put(3961,-6901){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{$\cL'_4\oplus \cL_4$}%
}}}}
\put(4051,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{$\cL'_2\oplus \cL_2$}%
}}}}
\put(7111,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{$\cL_1\oplus \cL'_1$}%
}}}}
\put(2701,-4831){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{$\cL_3\oplus\cL_4$}%
}}}}
\put(4411,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{$\cL$}%
}}}}
\put(4411,-4741){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{$\cL_4$}%
}}}}
\put(4411,-5371){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{$\cL$}%
}}}}
\put(2791,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{$\cL\supset\cL_3$}%
}}}}
\put(721,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{$\cL_3\oplus \cL'_3$}%
}}}}
\put(4411,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{$\cap$}%
}}}}
\put(4411,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{$\cup$}%
}}}}
\put(4411,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{$\cL_2$}%
}}}}
\put(2746,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{$\cL_3\oplus\cL_2$}%
}}}}
\put(5221,-4831){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{$\cL_1\oplus\cL_4$}%
}}}}
\put(8371,-781){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{$\cL'_i := \cL/ \cL_i$}%
}}}}
\put(5311,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{$\cL_1\subset\cL$}%
}}}}
\end{picture}%

